Circuit-Based Program Verification: Sequential Circuits as an Intermediate Representation for Verifying C Programs

Formal verification of software programs and hardware designs shares the common goal of reasoning about state-transition systems, yet the two communities have largely developed separate intermediate representations and verification algorithms. This paper investigates sequential circuits as an intermediate representation for software verification, with the goal of enabling direct application of hardware-model-checking techniques. We present Circuit-Based Program Verification (CPV), a modular framework that translates C programs into sequential circuits and employs off-the-shelf hardware model checkers as backends. Unlike traditional software verifiers, which typically rely on path-based exploration, CPV reasons over sequential circuits, where a program's control and data flows are folded into a monolithic transition relation that can be analyzed as a whole. The framework supports reachability-safety and termination analyses and integrates multiple state-of-the-art hardware model checkers, which together provide access to diverse verification algorithms, including bounded model checking, $k$-induction, and IC3/PDR. Counterexamples found by hardware model checkers are automatically translated back into software-verification witnesses for users to interpret verification results. We conducted a comprehensive evaluation on a benchmark suite of more than 16000 tasks. Our results show that CPV achieved competitive performance against five well-established software verifiers and exhibited complementary strengths by uniquely solving tasks that other verifiers cannot handle.

==> figures/backend.tex <==
\begin{tikzpicture}[every node/.style={font=\large}]
    \tikzstyle{data} = [ellipse, text centered, draw=black, align=center, inner sep=1.5mm, font=\smaller]
    \tikzstyle{process} = [rectangle, text centered, draw=black, align=center, inner sep=1.5mm, font=\smaller]
    \tikzstyle{arrow} = [->, >=stealth]

    \node (circuit) [data, thick] {Sequential\\circuit};
    \node (hwmc) [process, right=25mm of circuit.center, minimum width=30mm] {Hardware model checker\\
        {\smaller (\abc{}\,\cite{ABC}, \avr{}\,\cite{AVR}, \pono{}\,\cite{Pono2}, \ricthree{}\,\cite{rIC3})}};
    \node (btorwit) [data, right=5mm of hwmc] {HWMC\\witness};
    \node (wittrans) [process, right=5mm of btorwit] {Witness\\translator};
    \node (svwit) [data, right=5mm of wittrans, thick] {SV witness};
    \node (verdict) [data, below=13mm of svwit.center, anchor=center, thick] {Verdict};
    \node (l2s) [process, below right=13mm and 17mm of circuit.center, anchor=center] {Liveness-to-safety\\transformer~\cite{LivenessAsSafetyFinite}};
    \node (circuit') [data, below=13mm of hwmc.center, anchor=center] {Circuit'};

    \draw [arrow] (circuit) -- (hwmc);
    \draw [arrow] (hwmc) -- (btorwit);
    \draw [arrow] (btorwit) -- (wittrans);
    \draw [arrow] (wittrans) -- (svwit);
    \draw [arrow] (hwmc.340) |- (verdict.west);
    \draw [arrow, densely dashed] (circuit) |- (l2s.west);
    \draw [arrow, densely dashed] (l2s) -- (circuit');
    \draw [arrow, densely dashed] (circuit'.north) -- (hwmc);
\end{tikzpicture}

==> figures/cex-bad.tex <==
\begin{tikzpicture}[>=stealth, thick, every node/.style={draw=none, circle, fill, minimum size=1mm, inner sep = 0pt}]

    \node (s0) {};
    \node (s1) [right of = s0] {};
    \node (s2) [right of = s1, fill=none] {\ldots};
    \node (s3) [right of = s2] {};
    \node (s4) [right of = s3] {};
    \node [above=-3mm of s0, fill=none] {\smaller $pc = l_{\mathit{init}}$};
    \node [above=-3mm of s4, fill=none] {\smaller $pc = l_{\mathit{err}}$};

    \draw[->] (s0) -- (s1);
    \draw[->] (s1) -- (s2);
    \draw[->] (s2) -- (s3);
    \draw[->] (s3) -- (s4);

\end{tikzpicture}

==> figures/cex-justice.tex <==
\begin{tikzpicture}[>=stealth, thick, every node/.style={draw=none, circle, fill, minimum size=1mm, inner sep = 0pt}]

    % \node (s0) [fill=none] {};
    \node (s1) {};
    \node (s2) [right=1.2cm of s1] {};
    \node (d1) [right= of s2, fill=none] {\ldots};
    \node (s3) [right= of d1] {};
    \node (s4) [below right=.6cm and .6cm of s3] {};
    \node (s5) [below=1.2cm of s3, fill=none] {\ldots};
    \node (s6) [below left=.6cm and .6cm of s3] {};
    \node [above=-3mm of s1, fill=none] {\smaller $pc = l_{\mathit{init}}$};
    \node [above=-3mm of s2, fill=none] {\smaller $pc \neq l_{\mathit{end}}$};
    \node [above=-3mm of s3, fill=none] {\smaller $pc \neq l_{\mathit{end}}$};
    \node [right=1mm of s4, fill=none] {\smaller $pc \neq l_{\mathit{end}}$};
    \node [below=-3mm of s5, fill=none] {\smaller $pc \neq l_{\mathit{end}}$};
    \node [left=1mm of s6, fill=none] {\smaller $pc \neq l_{\mathit{end}}$};

    % \draw[->] (s0) -- (s1);
    \draw[->] (s1) -- (s2);
    \draw[->] (s2) -- (d1);
    \draw[->] (d1) -- (s3);
    \draw[->] (s3) to[out=0, in=90] (s4);
    \draw[->] (s4) to[out=-90, in=0] (s5);
    \draw[->] (s5) to[out=180, in=-90] (s6);
    \draw[->] (s6) to[out=90, in=180] (s3);

\end{tikzpicture}

==> figures/cfa-lbe.tex <==
\begin{tikzpicture}
    \tikzset{
        cfanode/.style={
            draw,
            circle,
            minimum size=.7cm,
            inner sep=0.03cm,
        }
    }
    \node (s) {};
    \node (linit) [below of = s, node distance=1cm, cfanode]{$l_{\mathit{init}}$};
    \node (l6) [below of = linit, node distance=1.2cm, cfanode]{$l_6$};
    \node (lerr) [below of = l6, node distance=3cm, cfanode]{$l_{\mathit{err}}$};
    \node (lend) [below right of = l6, node distance=2cm, cfanode]{$l_{\mathit{end}}$};

    \draw[->] (s) --(linit);
    \draw[->] (linit) to node[right] {\lstinline[style=cstyle]{a = 1; b = nondet();}} (l6);
    \draw[->] (l6) edge[out=150, in=210, looseness=6] node[left, align=right, yshift=3mm]
        {\lstinline[style=cstyle]{[a <= b];}\\\lstinline[style=cstyle]{a = nondet();}\\\lstinline[style=cstyle]{b = (b + 1) \% 3;}\\\lstinline[style=cstyle]{![a + b== 5];}} (l6);
    \draw[->] (l6) to node[right, yshift=2mm, align=right] {\lstinline[style=cstyle]{![a <= b];}\\\lstinline[style=cstyle]{return 0;}} (lend);
    \draw[->] (lerr) edge[bend right=45, looseness=1, draw=darkgray] node[right] {\lstinline[style=cstyle]{abort();}} (lend);
    \draw[->] (l6) to node[left, align=right, yshift=-3mm]
        {\lstinline[style=cstyle]{[a <= b];}\\\lstinline[style=cstyle]{a = nondet();}\\\lstinline[style=cstyle]{b = (b + 1) \% 3;}\\\lstinline[style=cstyle]{[a + b == 5];}} (lerr);
\end{tikzpicture}


==> figures/cfa.tex <==
\begin{tikzpicture}
    \tikzset{
        cfanode/.style={
            draw,
            circle,
            minimum size=.7cm,
            inner sep=0.03cm,
        }
    }
    \node (s) {};
    \node (linit) [below of = s, node distance=1.1cm, very thick, cfanode]{$l_{\mathit{init}}$};
    \node (l5) [below of = linit, node distance=1.1cm, cfanode]{$l_5$};
    \node (l6) [below of = l5, node distance=1.1cm, cfanode]{$l_6$};
    \node (l7) [below left of = l6, node distance=1.4cm, cfanode]{$l_7$};
    \node (l8) [below of = l7, node distance=1.1cm, cfanode]{$l_8$};
    \node (l9) [below of = l8, node distance=1.1cm, cfanode]{$l_9$};
    \node (lerr) [below of = l9, node distance=1.1cm, very thick, cfanode]{$l_{\mathit{err}}$};
    \node (l13) [below right of = l6, node distance=1.4cm, cfanode]{$l_{13}$};
    \node (lend) [below of = l13, node distance=2.2cm, very thick, cfanode]{$l_{\mathit{end}}$};

    \draw[->] (s) --(linit);
    \draw[->] (linit) to node[right] {\lstinline[style=cstyle]{a = 1;}} (l5);
    \draw[->] (l5) to node[right] {\lstinline[style=cstyle]{b = nondet();}} (l6);
    \draw[->] (l6) to node[left] {\lstinline[style=cstyle]{[a <= b];}} (l7);
    \draw[->] (l7) to node[left] {\lstinline[style=cstyle]{a = nondet();}} (l8);
    \draw[->] (l8) to node[left] {\lstinline[style=cstyle]{b = (b + 1) \% 3;}} (l9);
    \draw[->] (l9) to node[left] {\lstinline[style=cstyle]{[a + b == 5];}} (lerr);
    \draw[->] (lerr) edge[bend right=45, looseness=1, draw=darkgray] node[right] {\lstinline[style=cstyle]{abort();}} (lend);
    \draw[->] (l9) edge[bend right=30, looseness=1] node[right,xshift=-10mm] {\lstinline[style=cstyle]{![a + b == 5];}} (l6);
    \draw[->] (l6) to node[right] {\lstinline[style=cstyle]{![a <= b];}} (l13);
    \draw[->] (l13) to node[right] {\lstinline[style=cstyle]{return 0;}} (lend);
\end{tikzpicture}

==> figures/frontend.tex <==
\begin{tikzpicture}[every node/.style={font=\large}]
    \tikzstyle{data} = [ellipse, text centered, draw=black, align=center, inner sep=1.5mm, font=\smaller]
    \tikzstyle{process} = [rectangle, text centered, draw=black, align=center, inner sep=1.5mm, font=\smaller]
    \tikzstyle{arrow} = [->, >=stealth]

    \node (c) [data, thick] {C program};
    \node (instrumentor) [process, right=5mm of c] {Instrumentor};
    \node (instrc) [data, right=5mm of instrumentor] {C'};
    \node (tr-enc) [process, above=5mm of instrc] {Large-block\\encoder~\cite{LBE}};
    \node (spec) [data, above=5mm of c, thick] {Specification};
    \node (tr) [data, right=5mm of tr-enc] {Transition\\relation};
    \node (tf-enc) [process, right=5mm of tr] {Trans.-function\\encoder};
    \node (tf) [data, right=5mm of tf-enc, thick] {Sequential\\circuit};

    \draw [arrow] (c) -- (instrumentor);
    \draw [arrow] (spec) -- (instrumentor);
    \draw [arrow] (instrumentor) -- (instrc);
    \draw [arrow] (instrc) -- (tr-enc);
    \draw [arrow] (spec) -- (tr-enc);
    \draw [arrow] (tr-enc) -- (tr);
    \draw [arrow] (tr) -- (tf-enc);
    \draw [arrow] (tf-enc) -- (tf);
\end{tikzpicture}

==> figures/portfolio.tex <==
\begin{tikzpicture}[
    font=\small,
    decision/.style={
        draw,
        diamond,
        aspect=2,
        thick,
        align=center,
        inner sep=2pt
    },
    theory/.style={
        draw,
        rounded corners,
        thick,
        align=center,
        minimum height=8mm
    },
    portfolio/.style={
        draw,
        dashed,
        rounded corners,
        inner sep=1mm
    },
    tool/.style={
        draw,
        rounded corners,
        minimum width=3.2cm,
        minimum height=8mm,
        align=center
    },
    ric3/.style={
        tool,
        fill=blue!15,
    },
    avr/.style={
        tool,
        fill=green!15,
    },
    abc/.style={
        tool,    
        fill=orange!20,
    },
    pono/.style={
        tool,
        fill=violet!15,
    },
]

\node[decision] (property) {Property};
\node[decision, below left=3mm and 33.5mm of property.south]
      (reachTheory) {Theory};
\node[decision, below right=3mm and 33.5mm of property.south]
      (termTheory) {Theory};

\draw[-{Latex}] (property) -- node[midway, above left] {ReachSafety} (reachTheory);
\draw[-{Latex}] (property) -- node[midway, above right] {Termination} (termTheory);

% --------------------------------------------------
% ReachSafety / QF_BV
% --------------------------------------------------
\node[ric3, below left=4mm and 3mm of reachTheory.south] (r11)
    {rIC3 $\cdot$ IC3\\\SI{200}{s}};
\node[avr, below=3mm of r11] (r12)
    {AVR $\cdot$ IC3SA\\\SI{200}{s}};
\node[abc, below=3mm of r12] (r13)
    {ABC $\cdot$ IMC\\\SI{200}{s}};
\node[pono, below=3mm of r13] (r14)
    {Pono $\cdot$ \kinduction\\remaining};
\node[portfolio, fit=(r11) (r12) (r13) (r14)] (rbv) {};

\draw[->] (r11) -- (r12);
\draw[->] (r12) -- (r13);
\draw[->] (r13) -- (r14);

% --------------------------------------------------
% ReachSafety / QF_ABV
% --------------------------------------------------
\node[pono, right=6mm of r11] (r21)
    {Pono $\cdot$ $k$-ind. {\smaller (w/\,CEGAR)}\\\SI{200}{s}};
\node[avr, below=3mm of r21] (r22)
    {AVR $\cdot$ IC3SA\\\SI{200}{s}};
\node[pono, below=3mm of r22] (r23)
    {Pono $\cdot$ IC3SA\\\SI{200}{s}};
\node[pono, below=3mm of r23] (r24)
    {Pono $\cdot$ \kinduction\\remaining};
\node[portfolio, fit=(r21) (r22) (r23) (r24)] (rabv) {};

\draw[->] (r21) -- (r22);
\draw[->] (r22) -- (r23);
\draw[->] (r23) -- (r24);

% --------------------------------------------------
% Termination / QF_BV
% --------------------------------------------------
\node[ric3, right=6mm of r21] (r31)
    {rIC3 $\cdot$ IC3\\\SI{200}{s}};
\node[avr, below=3mm of r31] (r32)
    {AVR $\cdot$ IC3SA\\\SI{200}{s}};
\node[pono, below=3mm of r32] (r33)
    {Pono $\cdot$ IC3IA\\\SI{200}{s}};
\node[pono, below=3mm of r33] (r34)
    {Pono $\cdot$ \kinduction\\remaining};
\node[portfolio, fit=(r31) (r32) (r33) (r34)] (tbv) {};

\draw[->] (r31) -- (r32);
\draw[->] (r32) -- (r33);
\draw[->] (r33) -- (r34);

% --------------------------------------------------
% Termination / QF_ABV
% --------------------------------------------------
\node[pono, right=6mm of r31] (r41)
    {Pono $\cdot$ $k$-ind. {\smaller (w/\,CEGAR)}\\\SI{300}{s}};
\node[avr, below=3mm of r41] (r42)
    {AVR $\cdot$ IC3SA\\\SI{300}{s}};
\node[pono, below=3mm of r42] (r43)
    {Pono $\cdot$ \kinduction\\remaining};
\node[portfolio, fit=(r41) (r42) (r43)] (tabv) {};

\draw[->] (r41) -- (r42);
\draw[->] (r42) -- (r43);

\draw[-{Latex}] (reachTheory) -- node[midway,above left] {QF\_BV} (rbv.north);
\draw[-{Latex}] (reachTheory) -- node[midway,above right] {QF\_ABV} (rabv.north);
\draw[-{Latex}] (termTheory) -- node[midway,above left] {QF\_BV} (tbv.north);
\draw[-{Latex}] (termTheory) -- node[midway,above right] {QF\_ABV} (tabv.north);

\end{tikzpicture}

==> figures/seq-circuit.tex <==
\begin{tikzpicture}

\node[draw, thick, trapezium, trapezium left angle=75, trapezium right angle=75,
  trapezium stretches, shape border rotate=270, align=center, inner sep=2mm,
] (logic) {Combinational Logic\\ {\smaller (program's}\\{\smaller control\,+\,data flow)}};
\node[draw, thick, rounded corners, inner sep=2mm,
  align=center, below =1cm of logic,
] (regs) {Registers\\{\smaller (program location}\\{\smaller and variables $a$, $b$)}};
\node[align=center, above left of = logic, node distance=3cm] (pi)
  {Primary inputs\\{\smaller (\lstinline[style=cstyle]{nondet()} calls)}};
\node[align=center, above right of = logic, node distance=3cm] (po)
  {Primary output\\{\smaller(verification property)}};
\node[below =5mm of regs] {};

\draw[->] (pi.south) |- ($(logic.north west)!0.3!(logic.south west)$);
\draw[->] (logic.15) -| (po.south);
\draw[->] (regs.west) -- ++(-9.3mm,0) |- ($(logic.north west)!0.75!(logic.south west)$);
\draw[->] (logic.345) -- ++(7.1mm,0) |- (regs.east);

\end{tikzpicture}


==> figures/tool-chain.tex <==
\begin{tikzpicture}[every node/.style={font=\large}]
    \tikzstyle{data} = [ellipse, text centered, draw=black, align=center, inner sep=1.5mm, font=\smaller]
    \tikzstyle{process} = [rectangle, text centered, draw=black, align=center, inner sep=1.5mm, font=\smaller]
    \tikzstyle{arrow} = [thick, ->, >=stealth]

    \node (c) [data] {C prog.};
    \node (instrumentor) [process, right=5mm of c] {Instrumentor};
    \node (instrc) [data, right=5mm of instrumentor] {Instrumented C prog.};
    \node (kratos) [process, above=5mm of instrc] {\kratostwo~\cite{Kratos2}};
    \node (spec) [data, left=14mm of kratos] {ReachSafety property};
    % \node[rectangle, draw, dashed, fit=(kratos), inner sep=3mm, inner ysep=5mm] (ctobtor2) {C-to-\btortwo};
    \node (btor) [data, right=5mm of kratos] {\btortwo~\cite{Boolector3}};
    \node (btor2aig) [process, right=5mm of btor] {\btortoaiger~\cite{btor2tools-website}};
    \node (aig) [data, below=3mm of btor2aig] {\aiger~\cite{AIGER}};
    \node (avr) [process, below=7mm of aig] {\avr~\cite{AVR}};
    \node (abc) [process, below=8.4mm of avr] {\abc~\cite{ABC}};
    \node[rectangle, draw, dashed, fit=(avr) (abc), inner sep=3mm] {};
    \node (coveriteam) [below=3mm of abc,font=\small] {By \coveriteam~\cite{COVERITEAM}};
    \node (btorwit) [data, left=18mm of avr] {\btortwo\\witness~\cite{Boolector3}};
    \node (wittrans) [process, left=5mm of btorwit] {Witness\\translator};
    \node (svwit) [data, left=5mm of wittrans] {Software\\witness~\cite{WitnessesJournal}};
    \node (verdict) [data, below=5mm of svwit] {Verdict};
    \node (dummy) [right=60mm of verdict] {};

    \draw [arrow] (c) -- (instrumentor);
    \draw [arrow] (instrumentor) -- (instrc);
    \draw [arrow] (instrc) -- (kratos);
    \draw [arrow] (spec) -- (kratos);
    \draw [arrow] (kratos) -- (btor);
    \draw [arrow] (btor) -- (btor2aig);
    \draw [arrow] (btor2aig) -- (aig);
    \draw [arrow] (btor.south) -- ++(0,-1.05cm) -| (avr.north);
    \draw [arrow] (aig.east) -- ++(1.5mm,0) |- (abc.east);
    %%% nzlee: too detailed for software architecture
    %\draw [arrow, dotted, draw=gray] (avr) -- (btorwit) node[midway, above, text=gray] {\tiny verdict\,=\,\texttt{false}};
    \draw [arrow] (avr) -- (btorwit);
    \draw [arrow] (btorwit) -- (wittrans);
    \draw [arrow] (wittrans) -- (svwit);
    \draw [thick] (avr.south) -- ++(0,-1.5mm) -- (dummy.west);
    \draw [thick] (abc) -- (dummy.west);
    \draw [thick, {Arc Barb[reversed]}-stealth] (dummy.west) -- (verdict);

\end{tikzpicture}

==> plots/abc.svcomp-sampled.cputime.quantile.tex <==
\tikzsetnextfilename{abc.svcomp-sampled.cputime.quantile}
\begin{tikzpicture}
\tikzpicturedependsonfile{plots/plot-defs.tex}
\begin{semilogyaxis}[
    quantile plot,
    /pgfplots/table/y index=5,
    ymin=0.01,
    xmax=2000,
    mark repeat=300,
    width=.46\linewidth,
    height=.3\linewidth,
    ]
    \addplot [mark=o, mark options={solid}, dotted, color=green] table {\detokenize{eval-results/csv/abc.imc.rel.svcomp.sampled.cputime.quantile.csv}};
    \addlegendentry{IMC $\cdot$ rel.}
    \addplot [mark=*, mark options={solid}, solid, color=green] table {\detokenize{eval-results/csv/abc.imc.func.svcomp.sampled.cputime.quantile.csv}};
    \addlegendentry{IMC $\cdot$ func.}
    \addplot [mark=square, mark options={solid}, dotted, color=blue!50!cyan] table {\detokenize{eval-results/csv/abc.pdr.rel.svcomp.sampled.cputime.quantile.csv}};
    \addlegendentry{PDR $\cdot$ rel.}
    \addplot [mark=square*, mark options={solid}, solid, color=blue!50!cyan] table {\detokenize{eval-results/csv/abc.pdr.func.svcomp.sampled.cputime.quantile.csv}};
    \addlegendentry{PDR $\cdot$ func.}
    \addplot [mark=triangle, mark options={solid}, dotted, color=brown] table {\detokenize{eval-results/csv/abc.sc-pdr.rel.svcomp.sampled.cputime.quantile.csv}};
    \addlegendentry{scPDR $\cdot$ rel.}
    \addplot [mark=triangle*, mark options={solid}, solid, color=brown] table {\detokenize{eval-results/csv/abc.sc-pdr.func.svcomp.sampled.cputime.quantile.csv}};
    \addlegendentry{scPDR $\cdot$ func.}
\end{semilogyaxis}
\end{tikzpicture}


==> plots/avr.svcomp-sampled.cputime.quantile.tex <==
\tikzsetnextfilename{avr.svcomp-sampled.cputime.quantile}
\begin{tikzpicture}
\tikzpicturedependsonfile{plots/plot-defs.tex}
\begin{semilogyaxis}[
    quantile plot,
    /pgfplots/table/y index=5,
    ymin=0.01,
    xmax=2000,
    mark repeat=300,
    width=.46\linewidth,
    height=.3\linewidth,
    ]
    \addplot [mark=o, mark options={solid}, dotted, color=green] table {\detokenize{eval-results/csv/avr.ic3sa.rel.svcomp.sampled.cputime.quantile.csv}};
    \addlegendentry{IC3SA $\cdot$ rel.}
    \addplot [mark=*, mark options={solid}, solid, color=green] table {\detokenize{eval-results/csv/avr.ic3sa.func.svcomp.sampled.cputime.quantile.csv}};
    \addlegendentry{IC3SA $\cdot$ func.}
    \addplot [mark=square, mark options={solid}, dotted, color=blue!50!cyan] table {\detokenize{eval-results/csv/avr.kind.rel.svcomp.sampled.cputime.quantile.csv}};
    \addlegendentry{$k$-ind. $\cdot$ rel.}
    \addplot [mark=square*, mark options={solid}, solid, color=blue!50!cyan] table {\detokenize{eval-results/csv/avr.kind.func.svcomp.sampled.cputime.quantile.csv}};
    \addlegendentry{$k$-ind. $\cdot$ func.}
\end{semilogyaxis}
\end{tikzpicture}


==> plots/cpv.func.l2s-simp.cputime.quantile.tex <==
\tikzsetnextfilename{cpv.func.l2s-simp.cputime.quantile}
\begin{tikzpicture}
\tikzpicturedependsonfile{plots/plot-defs.tex}
\begin{semilogyaxis}[
    quantile plot,
    xlabel={n-th fastest correct result},
    ylabel={CPU time (s)},
    ylabel style={yshift=-5pt},
    mark repeat=200,
    width=.45\linewidth,
    height=.3\linewidth,
    legend style={at={(1,0)}, anchor=south east},
    legend columns=2,
    ]
    \addplot [mark=o, mark options={solid}, dotted, color=green] table {\detokenize{eval-results/csv/cpv-l2s.ric3-ic3.func.no-simp.cputime.quantile.csv}};
    \addlegendentry{\ricthree w/o simp.}
    \addplot [mark=*, mark options={solid}, solid, color=green] table {\detokenize{eval-results/csv/cpv-l2s.ric3-ic3.func.cputime.quantile.csv}};
    \addlegendentry{\ricthree w/ simp.}
    \addplot [mark=square, mark options={solid}, dotted, color=blue!50!cyan] table {\detokenize{eval-results/csv/cpv-l2s.pono-kind.func.no-simp.cputime.quantile.csv}};
    \addlegendentry{\pono w/o simp.}
    \addplot [mark=square*, mark options={solid}, solid, color=blue!50!cyan] table {\detokenize{eval-results/csv/cpv-l2s.pono-kind.func.cputime.quantile.csv}};
    \addlegendentry{\pono w/ simp.}
\end{semilogyaxis}
\end{tikzpicture}


==> plots/cpv.rel.l2s-simp.cputime.quantile.tex <==
\tikzsetnextfilename{cpv.rel.l2s-simp.cputime.quantile}
\begin{tikzpicture}
\tikzpicturedependsonfile{plots/plot-defs.tex}
\begin{semilogyaxis}[
    quantile plot,
    xlabel={n-th fastest correct result},
    ylabel={CPU time (s)},
    ylabel style={yshift=-5pt},
    mark repeat=200,
    width=.45\linewidth,
    height=.3\linewidth,
    legend style={at={(1,0)}, anchor=south east},
    legend columns=2,
    ]
    \addplot [mark=o, mark options={solid}, dotted, color=green] table {\detokenize{eval-results/csv/cpv-l2s.ric3-ic3.rel.no-simp.cputime.quantile.csv}};
    \addlegendentry{\ricthree w/o simp.}
    \addplot [mark=*, mark options={solid}, solid, color=green] table {\detokenize{eval-results/csv/cpv-l2s.ric3-ic3.rel.cputime.quantile.csv}};
    \addlegendentry{\ricthree w/ simp.}
    \addplot [mark=square, mark options={solid}, dotted, color=blue!50!cyan] table {\detokenize{eval-results/csv/cpv-l2s.pono-kind.rel.no-simp.cputime.quantile.csv}};
    \addlegendentry{\pono w/o simp.}
    \addplot [mark=square*, mark options={solid}, solid, color=blue!50!cyan] table {\detokenize{eval-results/csv/cpv-l2s.pono-kind.rel.cputime.quantile.csv}};
    \addlegendentry{\pono w/ simp.}
\end{semilogyaxis}
\end{tikzpicture}


==> plots/encoding.gates.scatter.tex <==
\tikzsetnextfilename{encoding.gates.scatter}
\begin{tikzpicture}
\begin{loglogaxis}[
    width=.33\textwidth,
    height=.33\textwidth,
    % axis labels
    % xlabel={Relational},
    % ylabel={Functional},
    % axis ranges
    xmin=5,
    xmax=10000000,
    ymin=5,
    ymax=10000000,
    domain=5:10000000,
    tick label style={font=\smaller},
    %
    clip mode=individual,
    axis equal image,
    legend pos=north west,
    legend style={font=\scriptsize, fill=none,},
    legend cell align={left},
    mark size=1.8pt,
    ]
    \addplot+[green, mark=o, only marks, opacity=0.5]
         table[
             header=false,
             skip first n=3, % ignore CSV table header produced by table-generator
             x index=2, % index of x column
             y index=3, % index of y column
             ] {\detokenize{eval-results/csv/abc.pdr.gates.ReachSafety.rel-vs-func.table.csv}};
    \addlegendentry{ReachSafety}
    \addplot+[blue!50!cyan, mark=x, only marks, opacity=0.5]
         table[
             header=false,
             skip first n=3, % ignore CSV table header produced by table-generator
             x index=2, % index of x column
             y index=3, % index of y column
             ] {\detokenize{eval-results/csv/abc.pdr.gates.Termination.rel-vs-func.table.csv}};
    \addlegendentry{Termination}
    \addplot[gray] {x};
    \addplot[gray] {10*x};
    \addplot[gray] {x/10};
\end{loglogaxis}
\end{tikzpicture}


==> plots/encoding.imc.cputime.scatter.tex <==
\tikzsetnextfilename{encoding.imc.cputime.scatter}
\begin{tikzpicture}
\begin{loglogaxis}[
    width=.33\textwidth,
    height=.33\textwidth,
    % axis labels
    % xlabel={Relational},
    % ylabel={Functional},
    % axis ranges
    xmin=0.01,
    xmax=1000,
    ymin=0.01,
    ymax=1000,
    domain=0.01:1000,
    tick label style={font=\smaller},
    %
    clip mode=individual,
    axis equal image,
    legend pos=north west,
    legend style={font=\scriptsize, fill=none,},
    legend cell align={left},
    mark size=1.8pt,
    ]
    \addplot+[green, mark=o, only marks, opacity=0.5]
         table[
             header=false,
             skip first n=3, % ignore CSV table header produced by table-generator
             x index=2, % index of x column
             y index=3, % index of y column
             ] {\detokenize{eval-results/csv/abc.imc.cputime.ReachSafety.rel-vs-func.table.csv}};
    \addlegendentry{ReachSafety}
    \addplot+[blue!50!cyan, mark=x, only marks, opacity=0.5]
         table[
             header=false,
             skip first n=3, % ignore CSV table header produced by table-generator
             x index=2, % index of x column
             y index=3, % index of y column
             ] {\detokenize{eval-results/csv/abc.imc.cputime.Termination.rel-vs-func.table.csv}};
    \addlegendentry{Termination}
    \addplot[gray] {x};
    \addplot[gray] {10*x};
    \addplot[gray] {x/10};
\end{loglogaxis}
\end{tikzpicture}


==> plots/encoding.pdr.cputime.scatter.tex <==
\tikzsetnextfilename{encoding.pdr.cputime.scatter}
\begin{tikzpicture}
\begin{loglogaxis}[
    width=.33\textwidth,
    height=.33\textwidth,
    % axis labels
    % xlabel={Relational},
    % ylabel={Functional},
    % axis ranges
    xmin=0.01,
    xmax=1000,
    ymin=0.01,
    ymax=1000,
    domain=0.01:1000,
    tick label style={font=\smaller},
    %
    clip mode=individual,
    axis equal image,
    legend pos=north west,
    legend style={font=\scriptsize, fill=none,},
    legend cell align={left},
    mark size=1.8pt,
    ]
    \addplot+[green, mark=o, only marks, opacity=0.5]
         table[
             header=false,
             skip first n=3, % ignore CSV table header produced by table-generator
             x index=2, % index of x column
             y index=3, % index of y column
             ] {\detokenize{eval-results/csv/abc.pdr.cputime.ReachSafety.rel-vs-func.table.csv}};
    \addlegendentry{ReachSafety}
    \addplot+[blue!50!cyan, mark=x, only marks, opacity=0.5]
         table[
             header=false,
             skip first n=3, % ignore CSV table header produced by table-generator
             x index=2, % index of x column
             y index=3, % index of y column
             ] {\detokenize{eval-results/csv/abc.pdr.cputime.Termination.rel-vs-func.table.csv}};
    \addlegendentry{Termination}
    \addplot[gray] {x};
    \addplot[gray] {10*x};
    \addplot[gray] {x/10};
\end{loglogaxis}
\end{tikzpicture}


==> plots/pono.svcomp-sampled.cputime.quantile.tex <==
\tikzsetnextfilename{pono.svcomp-sampled.cputime.quantile}
\begin{tikzpicture}
\tikzpicturedependsonfile{plots/plot-defs.tex}
\begin{semilogyaxis}[
    quantile plot,
    /pgfplots/table/y index=5,
    ymin=0.005,
    xmax=2000,
    mark repeat=300,
    width=.46\linewidth,
    height=.3\linewidth,
    ]
    \addplot [mark=o, mark options={solid}, dotted, color=green] table {\detokenize{eval-results/csv/pono.ic3ia-msat.rel.svcomp.sampled.cputime.quantile.csv}};
    \addlegendentry{IC3IA $\cdot$ rel.}
    \addplot [mark=*, mark options={solid}, solid, color=green] table {\detokenize{eval-results/csv/pono.ic3ia-msat.func.svcomp.sampled.cputime.quantile.csv}};
    \addlegendentry{IC3IA $\cdot$ func.}
    \addplot [mark=square, mark options={solid}, dotted, color=blue!50!cyan] table {\detokenize{eval-results/csv/pono.imc-bzla.rel.svcomp.sampled.cputime.quantile.csv}};
    \addlegendentry{IMC $\cdot$ rel.}
    \addplot [mark=square*, mark options={solid}, solid, color=blue!50!cyan] table {\detokenize{eval-results/csv/pono.imc-bzla.func.svcomp.sampled.cputime.quantile.csv}};
    \addlegendentry{IMC. $\cdot$ func.}
    \addplot [mark=triangle, mark options={solid}, dotted, color=brown] table {\detokenize{eval-results/csv/pono.kind.rel.svcomp.sampled.cputime.quantile.csv}};
    \addlegendentry{$k$-ind. $\cdot$ rel.}
    \addplot [mark=triangle*, mark options={solid}, solid, color=brown] table {\detokenize{eval-results/csv/pono.kind.func.svcomp.sampled.cputime.quantile.csv}};
    \addlegendentry{$k$-ind. $\cdot$ func.}
\end{semilogyaxis}
\end{tikzpicture}


==> plots/ric3.svcomp-sampled.cputime.quantile.tex <==
\tikzsetnextfilename{ric3.svcomp-sampled.cputime.quantile}
\begin{tikzpicture}
\tikzpicturedependsonfile{plots/plot-defs.tex}
\begin{semilogyaxis}[
    quantile plot,
    /pgfplots/table/y index=5,
    ymin=0.003,
    xmax=2000,
    mark repeat=300,
    width=.46\linewidth,
    height=.3\linewidth,
    ]
    \addplot [mark=o, mark options={solid}, dotted, color=green] table {\detokenize{eval-results/csv/ric3.ic3.rel.svcomp.sampled.cputime.quantile.csv}};
    \addlegendentry{IC3 $\cdot$ rel.}
    \addplot [mark=*, mark options={solid}, solid, color=green] table {\detokenize{eval-results/csv/ric3.ic3.func.svcomp.sampled.cputime.quantile.csv}};
    \addlegendentry{IC3 $\cdot$ func.}
    \addplot [mark=square, mark options={solid}, dotted, color=blue!50!cyan] table {\detokenize{eval-results/csv/ric3.kind.rel.svcomp.sampled.cputime.quantile.csv}};
    \addlegendentry{$k$-ind. $\cdot$ rel.}
    \addplot [mark=square*, mark options={solid}, solid, color=blue!50!cyan] table {\detokenize{eval-results/csv/ric3.kind.func.svcomp.sampled.cputime.quantile.csv}};
    \addlegendentry{$k$-ind. $\cdot$ func.}
\end{semilogyaxis}
\end{tikzpicture}


==> plots/scorr-gate.reach.bar.tex <==
\tikzsetnextfilename{scorr-gate.reach.bar}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    height=.33\linewidth,
    bar width=15pt,
    symbolic x coords={Relational, Functional},
    xtick=data,
    x=2cm, % smaller = groups closer,
    enlarge x limits=0.5, % creates left/right padding
    ymin=0,
    ymax=12000,
    ticklabel style={font={\smaller}},
    % ylabel={Media \#gates},
    % xlabel={Encoding},
    legend style={
        at={(1, 1)},
        anchor=north east,
        legend columns=1,
        align=right,
        cells={anchor=east},
    },
    legend to name=legend:scorr-gate-reach,
    legend image code/.code={
        \draw[#1] (0cm,-0.14cm) rectangle (0.3cm,0.16cm);
    },
    nodes near coords,
    nodes near coords style={font=\smaller},
    point meta=explicit symbolic,
]

\addplot+[
    color=blue!50!cyan,
] coordinates {
    (Relational, \AbcPdrScPdrReachSafetyRelCommonGateAllMedian) [\num{\AbcPdrScPdrReachSafetyRelCommonGateAllMedian}]
    (Functional, \AbcPdrScPdrReachSafetyFuncCommonGateAllMedian) [\num{\AbcPdrScPdrReachSafetyFuncCommonGateAllMedian}]
};

\addplot+[
    fill=green,
    draw=green,
    pattern=north east lines,
    pattern color=green,
    text=green,
] coordinates {
    (Relational, \AbcScPdrScPdrReachSafetyRelCommonGateAllMedian) [\num{\AbcScPdrScPdrReachSafetyRelCommonGateAllMedian}]
    (Functional, \AbcScPdrScPdrReachSafetyFuncCommonGateAllMedian) [\num{\AbcScPdrScPdrReachSafetyFuncCommonGateAllMedian}]
};

\legend{
    w/o \texttt{scorr},
    w/\phantom{o} \texttt{scorr},
}

\end{axis}
\end{tikzpicture}

==> plots/scorr-gate.term.bar.tex <==
\tikzsetnextfilename{scorr-gate.term.bar}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    height=.33\linewidth,
    bar width=15pt,
    symbolic x coords={Relational, Functional},
    xtick=data,
    x=2cm, % smaller = groups closer,
    enlarge x limits=0.5, % creates left/right padding
    ymin=0,
    ymax=12000,
    ticklabel style={font={\smaller}},
    % ylabel={Media \#gates},
    % xlabel={Encoding},
    legend style={
        at={(1, 1)},
        anchor=north east,
        legend columns=1,
        align=right,
        cells={anchor=east},
    },
    % legend to name=legend:scorr-gate-reach,
    legend image code/.code={
        \draw[#1] (0cm,-0.14cm) rectangle (0.3cm,0.16cm);
    },
    nodes near coords,
    nodes near coords style={font=\smaller},
    point meta=explicit symbolic,
]

\addplot+[
    color=blue!50!cyan,
] coordinates {
    (Relational, \AbcPdrScPdrTerminationRelCommonGateAllMedian) [\num{\AbcPdrScPdrTerminationRelCommonGateAllMedian}]
    (Functional, \AbcPdrScPdrTerminationFuncCommonGateAllMedian) [\num{\AbcPdrScPdrTerminationFuncCommonGateAllMedian}]
};

\addplot+[
    fill=green,
    draw=green,
    pattern=north east lines,
    pattern color=green,
    text=green,
] coordinates {
    (Relational, \AbcScPdrScPdrTerminationRelCommonGateAllMedian) [\num{\AbcScPdrScPdrTerminationRelCommonGateAllMedian}]
    (Functional, \AbcScPdrScPdrTerminationFuncCommonGateAllMedian) [\num{\AbcScPdrScPdrTerminationFuncCommonGateAllMedian}]
};

% \legend{
%     w/o \texttt{scorr},
%     w/\phantom{o} \texttt{scorr},
% }

\end{axis}
\end{tikzpicture}

==> plots/scorr-time.reach.bar.tex <==
\tikzsetnextfilename{scorr-time.reach.bar}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    height=.33\linewidth,
    bar width=17pt,
    symbolic x coords={Relational, Functional},
    xtick=data,
    x=2.4cm, % smaller = groups closer,
    enlarge x limits=0.58, % creates left/right padding
    ymin=0,
    ymax=3.85,
    ticklabel style={font={\smaller}},
    % ylabel={Median run time (s)},
    % xlabel={Encoding},
    legend style={
        at={(1, 1)},
        anchor=north east,
        legend columns=1,
        align=right,
        cells={anchor=east},
    },
    legend to name=legend:scorr-time-reach,
    legend image code/.code={
        \draw[#1] (0cm,-0.14cm) rectangle (0.3cm,0.16cm);
    },
    nodes near coords,
    nodes near coords style={font=\smaller},
    point meta=explicit symbolic,
]

\addplot+[
    color=blue!50!cyan,
] coordinates {
    (Relational, \AbcPdrScPdrReachSafetyRelCommonVerifTimeAllMedian) [\num{\AbcPdrScPdrReachSafetyRelCommonVerifTimeAllMedian}]
    (Functional, \AbcPdrScPdrReachSafetyFuncCommonVerifTimeAllMedian) [\num{\AbcPdrScPdrReachSafetyFuncCommonVerifTimeAllMedian}]
};

\addplot+[
    fill=green,
    draw=green,
    pattern=north east lines,
    pattern color=green,
    text=green,
] coordinates {
    (Relational, \AbcScPdrScPdrReachSafetyRelCommonSolveTimeAllMedian) [\num{\AbcScPdrScPdrReachSafetyRelCommonSolveTimeAllMedian}]
    (Functional, \AbcScPdrScPdrReachSafetyFuncCommonSolveTimeAllMedian) [\num{\AbcScPdrScPdrReachSafetyFuncCommonSolveTimeAllMedian}]
};

\addplot+[
    fill=olive,
    draw=olive,
    pattern=dots,
    pattern color=olive,
    text=olive,
] coordinates {
    (Relational, \AbcScPdrScPdrReachSafetyRelCommonVerifTimeAllMedian) [\num{\AbcScPdrScPdrReachSafetyRelCommonVerifTimeAllMedian}]
    (Functional, \AbcScPdrScPdrReachSafetyFuncCommonVerifTimeAllMedian) [\num{\AbcScPdrScPdrReachSafetyFuncCommonVerifTimeAllMedian}]
};

\legend{
    PDR,
    \texttt{scorr}+\phantom{)}PDR,
    \textcolor{gray}{(\texttt{scorr}+)}PDR
}

\end{axis}
\end{tikzpicture}

==> plots/scorr-time.term.bar.tex <==
\tikzsetnextfilename{scorr-time.term.bar}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    height=.33\linewidth,
    bar width=17pt,
    symbolic x coords={Relational, Functional},
    xtick=data,
    x=2.4cm, % smaller = groups closer,
    enlarge x limits=0.58, % creates left/right padding
    ymin=0,
    ymax=3.85,
    ticklabel style={font={\smaller}},
    % ylabel={Median run time (s)},
    % xlabel={Encoding},
    legend style={
        at={(1, 1)},
        anchor=north east,
        legend columns=1,
        align=right,
        cells={anchor=east},
    },
    % legend to name=legend:scorr-time-reach,
    legend image code/.code={
        \draw[#1] (0cm,-0.14cm) rectangle (0.3cm,0.16cm);
    },
    nodes near coords,
    nodes near coords style={font=\smaller},
    point meta=explicit symbolic,
]

\addplot+[
    color=blue!50!cyan,
] coordinates {
    (Relational, \AbcPdrScPdrTerminationRelCommonVerifTimeAllMedian) [\num{\AbcPdrScPdrTerminationRelCommonVerifTimeAllMedian}]
    (Functional, \AbcPdrScPdrTerminationFuncCommonVerifTimeAllMedian) [\num{\AbcPdrScPdrTerminationFuncCommonVerifTimeAllMedian}]
};

\addplot+[
    fill=green,
    draw=green,
    pattern=north east lines,
    pattern color=green,
    text=green,
] coordinates {
    (Relational, \AbcScPdrScPdrTerminationRelCommonSolveTimeAllMedian) [\num{\AbcScPdrScPdrTerminationRelCommonSolveTimeAllMedian}]
    (Functional, \AbcScPdrScPdrTerminationFuncCommonSolveTimeAllMedian) [\num{\AbcScPdrScPdrTerminationFuncCommonSolveTimeAllMedian}]
};

\addplot+[
    fill=olive,
    draw=olive,
    pattern=dots,
    pattern color=olive,
    text=olive,
] coordinates {
    (Relational, \AbcScPdrScPdrTerminationRelCommonVerifTimeAllMedian) [\num{\AbcScPdrScPdrTerminationRelCommonVerifTimeAllMedian}]
    (Functional, \AbcScPdrScPdrTerminationFuncCommonVerifTimeAllMedian) [\num{\AbcScPdrScPdrTerminationFuncCommonVerifTimeAllMedian}]
};

% \legend{
%     PDR,
%     \texttt{scorr}+\phantom{)}PDR,
%     \textcolor{gray}{(\texttt{scorr}+)}PDR
% }

\end{axis}
\end{tikzpicture}

==> plots/svcomp.ReachSafety-Arrays.cputime.quantile.tex <==
\tikzsetnextfilename{svcomp.ReachSafety-Arrays.cputime.quantile}
\begin{tikzpicture}
\tikzpicturedependsonfile{plots/plot-defs.tex}
\begin{semilogyaxis}[
    quantile plot,
    mark repeat=30,
    ]
    \addgraph{\cpv}{eval-results/csv/cpv.svcomp.ReachSafety-Arrays.cputime.quantile.csv}
    \addgraph{\cpachecker}{eval-results/csv/cpachecker.svcomp.ReachSafety-Arrays.cputime.quantile.csv}
    \addgraph{\esbmc}{eval-results/csv/esbmc.kind.ReachSafety-Arrays.cputime.quantile.csv}
    \addgraph{\kratos}{eval-results/csv/kratos2.svcomp.ReachSafety-Arrays.cputime.quantile.csv}
    \addgraph{\symbiotic}{eval-results/csv/symbiotic.svcomp.ReachSafety-Arrays.cputime.quantile.csv}
    \addgraph{\uautomizer}{eval-results/csv/uautomizer.default.ReachSafety-Arrays.cputime.quantile.csv}
    \addplot+ table[y index=3] {eval-results/csv/vb.svcomp.ReachSafety-Arrays.cputime.quantile.csv}; \addlegendentry{VBS}
    \legend{} % This disables the legend
\end{semilogyaxis}
\end{tikzpicture}


==> plots/svcomp.ReachSafety-BitVectors.cputime.quantile.tex <==
\tikzsetnextfilename{svcomp.ReachSafety-BitVectors.cputime.quantile}
\begin{tikzpicture}
\tikzpicturedependsonfile{plots/plot-defs.tex}
\begin{semilogyaxis}[
    quantile plot,
    mark repeat=8,
    ]
    \pgfplotsset{legend to name=legend:svcomp-reach}
    \addgraph{\cpv}{eval-results/csv/cpv.svcomp.ReachSafety-BitVectors.cputime.quantile.csv}
    \addgraph{\cpachecker}{eval-results/csv/cpachecker.svcomp.ReachSafety-BitVectors.cputime.quantile.csv}
    \addgraph{\esbmc}{eval-results/csv/esbmc.kind.ReachSafety-BitVectors.cputime.quantile.csv}
    \addgraph{\kratos}{eval-results/csv/kratos2.svcomp.ReachSafety-BitVectors.cputime.quantile.csv}
    \addgraph{\symbiotic}{eval-results/csv/symbiotic.svcomp.ReachSafety-BitVectors.cputime.quantile.csv}
    \addgraph{\uautomizer}{eval-results/csv/uautomizer.default.ReachSafety-BitVectors.cputime.quantile.csv}
    \addplot+ table[y index=3] {eval-results/csv/vb.svcomp.ReachSafety-BitVectors.cputime.quantile.csv}; \addlegendentry{VBS}
\end{semilogyaxis}
\end{tikzpicture}


==> plots/svcomp.ReachSafety-Combinations.cputime.quantile.tex <==
\tikzsetnextfilename{svcomp.ReachSafety-Combinations.cputime.quantile}
\begin{tikzpicture}
\tikzpicturedependsonfile{plots/plot-defs.tex}
\begin{semilogyaxis}[
    quantile plot,
    mark repeat=70,
    ]
    \addgraph{\cpv}{eval-results/csv/cpv.svcomp.ReachSafety-Combinations.cputime.quantile.csv}
    \addgraph{\cpachecker}{eval-results/csv/cpachecker.svcomp.ReachSafety-Combinations.cputime.quantile.csv}
    \addgraph{\esbmc}{eval-results/csv/esbmc.kind.ReachSafety-Combinations.cputime.quantile.csv}
    \addgraph{\kratos}{eval-results/csv/kratos2.svcomp.ReachSafety-Combinations.cputime.quantile.csv}
    \addgraph{\symbiotic}{eval-results/csv/symbiotic.svcomp.ReachSafety-Combinations.cputime.quantile.csv}
    \addgraph{\uautomizer}{eval-results/csv/uautomizer.default.ReachSafety-Combinations.cputime.quantile.csv}
    \addplot+ table[y index=3] {eval-results/csv/vb.svcomp.ReachSafety-Combinations.cputime.quantile.csv}; \addlegendentry{VBS}
    \legend{} % This disables the legend
\end{semilogyaxis}
\end{tikzpicture}


==> plots/svcomp.ReachSafety-ControlFlow.cputime.quantile.tex <==
\tikzsetnextfilename{svcomp.ReachSafety-ControlFlow.cputime.quantile}
\begin{tikzpicture}
\tikzpicturedependsonfile{plots/plot-defs.tex}
\begin{semilogyaxis}[
    quantile plot,
    mark repeat=8,
    ]
    \addgraph{\cpv}{eval-results/csv/cpv.svcomp.ReachSafety-ControlFlow.cputime.quantile.csv}
    \addgraph{\cpachecker}{eval-results/csv/cpachecker.svcomp.ReachSafety-ControlFlow.cputime.quantile.csv}
    \addgraph{\esbmc}{eval-results/csv/esbmc.kind.ReachSafety-ControlFlow.cputime.quantile.csv}
    \addgraph{\kratos}{eval-results/csv/kratos2.svcomp.ReachSafety-ControlFlow.cputime.quantile.csv}
    \addgraph{\symbiotic}{eval-results/csv/symbiotic.svcomp.ReachSafety-ControlFlow.cputime.quantile.csv}
    \addgraph{\uautomizer}{eval-results/csv/uautomizer.default.ReachSafety-ControlFlow.cputime.quantile.csv}
    \addplot+ table[y index=3] {eval-results/csv/vb.svcomp.ReachSafety-ControlFlow.cputime.quantile.csv}; \addlegendentry{VBS}
    \legend{} % This disables the legend
\end{semilogyaxis}
\end{tikzpicture}


==> plots/svcomp.ReachSafety-ECA.cputime.quantile.tex <==
\tikzsetnextfilename{svcomp.ReachSafety-ECA.cputime.quantile}
\begin{tikzpicture}
\tikzpicturedependsonfile{plots/plot-defs.tex}
\begin{semilogyaxis}[
    quantile plot,
    mark repeat=160,
    ]
    \addgraph{\cpv}{eval-results/csv/cpv.svcomp.ReachSafety-ECA.cputime.quantile.csv}
    \addgraph{\cpachecker}{eval-results/csv/cpachecker.svcomp.ReachSafety-ECA.cputime.quantile.csv}
    \addgraph{\esbmc}{eval-results/csv/esbmc.kind.ReachSafety-ECA.cputime.quantile.csv}
    \addgraph{\kratos}{eval-results/csv/kratos2.svcomp.ReachSafety-ECA.cputime.quantile.csv}
    \addgraph{\symbiotic}{eval-results/csv/symbiotic.svcomp.ReachSafety-ECA.cputime.quantile.csv}
    \addgraph{\uautomizer}{eval-results/csv/uautomizer.default.ReachSafety-ECA.cputime.quantile.csv}
    \addplot+ table[y index=3] {eval-results/csv/vb.svcomp.ReachSafety-ECA.cputime.quantile.csv}; \addlegendentry{VBS}
    \legend{} % This disables the legend
\end{semilogyaxis}
\end{tikzpicture}


==> plots/svcomp.ReachSafety-Floats.cputime.quantile.tex <==
\tikzsetnextfilename{svcomp.ReachSafety-Floats.cputime.quantile}
\begin{tikzpicture}
\tikzpicturedependsonfile{plots/plot-defs.tex}
\begin{semilogyaxis}[
    quantile plot,
    mark repeat=120,
    ]
    \addgraph{\cpv}{eval-results/csv/cpv.svcomp.ReachSafety-Floats.cputime.quantile.csv}
    \addgraph{\cpachecker}{eval-results/csv/cpachecker.svcomp.ReachSafety-Floats.cputime.quantile.csv}
    \addgraph{\esbmc}{eval-results/csv/esbmc.kind.ReachSafety-Floats.cputime.quantile.csv}
    \addgraph{\kratos}{eval-results/csv/kratos2.svcomp.ReachSafety-Floats.cputime.quantile.csv}
    \addgraph{\symbiotic}{eval-results/csv/symbiotic.svcomp.ReachSafety-Floats.cputime.quantile.csv}
    \addgraph{\uautomizer}{eval-results/csv/uautomizer.default.ReachSafety-Floats.cputime.quantile.csv}
    \addplot+ table[y index=3] {eval-results/csv/vb.svcomp.ReachSafety-Floats.cputime.quantile.csv}; \addlegendentry{VBS}
    \legend{} % This disables the legend
\end{semilogyaxis}
\end{tikzpicture}


==> plots/svcomp.ReachSafety-Hardness.cputime.quantile.tex <==
\tikzsetnextfilename{svcomp.ReachSafety-Hardness.cputime.quantile}
\begin{tikzpicture}
\tikzpicturedependsonfile{plots/plot-defs.tex}
\begin{semilogyaxis}[
    quantile plot,
    mark repeat=250,
    /pgfplots/table/y index=3,
    ]
    \addgraph{\cpv}{eval-results/csv/cpv.svcomp.ReachSafety-Hardness.cputime.quantile.csv}
    \addgraph{\cpachecker}{eval-results/csv/cpachecker.svcomp.ReachSafety-Hardness.cputime.quantile.csv}
    \addgraph{\esbmc}{eval-results/csv/esbmc.kind.ReachSafety-Hardness.cputime.quantile.csv}
    \addgraph{\kratos}{eval-results/csv/kratos2.svcomp.ReachSafety-Hardness.cputime.quantile.csv}
    \addgraph{\symbiotic}{eval-results/csv/symbiotic.svcomp.ReachSafety-Hardness.cputime.quantile.csv}
    \addgraph{\uautomizer}{eval-results/csv/uautomizer.default.ReachSafety-Hardness.cputime.quantile.csv}
    \addplot+ table[y index=3] {eval-results/csv/vb.svcomp.ReachSafety-Hardness.cputime.quantile.csv}; \addlegendentry{VBS}
    \legend{} % This disables the legend
\end{semilogyaxis}
\end{tikzpicture}


==> plots/svcomp.ReachSafety-Hardware.cputime.quantile.tex <==
\tikzsetnextfilename{svcomp.ReachSafety-Hardware.cputime.quantile}
\begin{tikzpicture}
\tikzpicturedependsonfile{plots/plot-defs.tex}
\begin{semilogyaxis}[
    quantile plot,
    mark repeat=160,
    ]
    \addgraph{\cpv}{eval-results/csv/cpv.svcomp.ReachSafety-Hardware.cputime.quantile.csv}
    \addgraph{\cpachecker}{eval-results/csv/cpachecker.svcomp.ReachSafety-Hardware.cputime.quantile.csv}
    \addgraph{\esbmc}{eval-results/csv/esbmc.kind.ReachSafety-Hardware.cputime.quantile.csv}
    \addgraph{\kratos}{eval-results/csv/kratos2.svcomp.ReachSafety-Hardware.cputime.quantile.csv}
    \addgraph{\symbiotic}{eval-results/csv/symbiotic.svcomp.ReachSafety-Hardware.cputime.quantile.csv}
    \addgraph{\uautomizer}{eval-results/csv/uautomizer.default.ReachSafety-Hardware.cputime.quantile.csv}
    \addplot+ table[y index=3] {eval-results/csv/vb.svcomp.ReachSafety-Hardware.cputime.quantile.csv}; \addlegendentry{VBS}
    \legend{} % This disables the legend
\end{semilogyaxis}
\end{tikzpicture}


==> plots/svcomp.ReachSafety-Heap.cputime.quantile.tex <==
\tikzsetnextfilename{svcomp.ReachSafety-Heap.cputime.quantile}
\begin{tikzpicture}
\tikzpicturedependsonfile{plots/plot-defs.tex}
\begin{semilogyaxis}[
    quantile plot,
    mark repeat=40,
    ]
    \addgraph{\cpv}{eval-results/csv/cpv.svcomp.ReachSafety-Heap.cputime.quantile.csv}
    \addgraph{\cpachecker}{eval-results/csv/cpachecker.svcomp.ReachSafety-Heap.cputime.quantile.csv}
    \addgraph{\esbmc}{eval-results/csv/esbmc.kind.ReachSafety-Heap.cputime.quantile.csv}
    \addgraph{\kratos}{eval-results/csv/kratos2.svcomp.ReachSafety-Heap.cputime.quantile.csv}
    \addgraph{\symbiotic}{eval-results/csv/symbiotic.svcomp.ReachSafety-Heap.cputime.quantile.csv}
    \addgraph{\uautomizer}{eval-results/csv/uautomizer.default.ReachSafety-Heap.cputime.quantile.csv}
    \addplot+ table[y index=3] {eval-results/csv/vb.svcomp.ReachSafety-Heap.cputime.quantile.csv}; \addlegendentry{VBS}
    \legend{} % This disables the legend
\end{semilogyaxis}
\end{tikzpicture}


==> plots/svcomp.ReachSafety-Loops.cputime.quantile.tex <==
\tikzsetnextfilename{svcomp.ReachSafety-Loops.cputime.quantile}
\begin{tikzpicture}
\tikzpicturedependsonfile{plots/plot-defs.tex}
\begin{semilogyaxis}[
    quantile plot,
    mark repeat=120,
    ]
    \addgraph{\cpv}{eval-results/csv/cpv.svcomp.ReachSafety-Loops.cputime.quantile.csv}
    \addgraph{\cpachecker}{eval-results/csv/cpachecker.svcomp.ReachSafety-Loops.cputime.quantile.csv}
    \addgraph{\esbmc}{eval-results/csv/esbmc.kind.ReachSafety-Loops.cputime.quantile.csv}
    \addgraph{\kratos}{eval-results/csv/kratos2.svcomp.ReachSafety-Loops.cputime.quantile.csv}
    \addgraph{\symbiotic}{eval-results/csv/symbiotic.svcomp.ReachSafety-Loops.cputime.quantile.csv}
    \addgraph{\uautomizer}{eval-results/csv/uautomizer.default.ReachSafety-Loops.cputime.quantile.csv}
    \addplot+ table[y index=3] {eval-results/csv/vb.svcomp.ReachSafety-Loops.cputime.quantile.csv}; \addlegendentry{VBS}
    \legend{} % This disables the legend
\end{semilogyaxis}
\end{tikzpicture}


==> plots/svcomp.ReachSafety-ProductLines.cputime.quantile.tex <==
\tikzsetnextfilename{svcomp.ReachSafety-ProductLines.cputime.quantile}
\begin{tikzpicture}
\tikzpicturedependsonfile{plots/plot-defs.tex}
\begin{semilogyaxis}[
    quantile plot,
    mark repeat=110,
    ]
    \addgraph{\cpv}{eval-results/csv/cpv.svcomp.ReachSafety-ProductLines.cputime.quantile.csv}
    \addgraph{\cpachecker}{eval-results/csv/cpachecker.svcomp.ReachSafety-ProductLines.cputime.quantile.csv}
    \addgraph{\esbmc}{eval-results/csv/esbmc.kind.ReachSafety-ProductLines.cputime.quantile.csv}
    \addgraph{\kratos}{eval-results/csv/kratos2.svcomp.ReachSafety-ProductLines.cputime.quantile.csv}
    \addgraph{\symbiotic}{eval-results/csv/symbiotic.svcomp.ReachSafety-ProductLines.cputime.quantile.csv}
    \addgraph{\uautomizer}{eval-results/csv/uautomizer.default.ReachSafety-ProductLines.cputime.quantile.csv}
    \addplot+ table[y index=3] {eval-results/csv/vb.svcomp.ReachSafety-ProductLines.cputime.quantile.csv}; \addlegendentry{VBS}
    \legend{} % This disables the legend
\end{semilogyaxis}
\end{tikzpicture}


==> plots/svcomp.ReachSafety-Sequentialized.cputime.quantile.tex <==
\tikzsetnextfilename{svcomp.ReachSafety-Sequentialized.cputime.quantile}
\begin{tikzpicture}
\tikzpicturedependsonfile{plots/plot-defs.tex}
\begin{semilogyaxis}[
    quantile plot,
    mark repeat=100,
    ]
    \addgraph{\cpv}{eval-results/csv/cpv.svcomp.ReachSafety-Sequentialized.cputime.quantile.csv}
    \addgraph{\cpachecker}{eval-results/csv/cpachecker.svcomp.ReachSafety-Sequentialized.cputime.quantile.csv}
    \addgraph{\esbmc}{eval-results/csv/esbmc.kind.ReachSafety-Sequentialized.cputime.quantile.csv}
    \addgraph{\kratos}{eval-results/csv/kratos2.svcomp.ReachSafety-Sequentialized.cputime.quantile.csv}
    \addgraph{\symbiotic}{eval-results/csv/symbiotic.svcomp.ReachSafety-Sequentialized.cputime.quantile.csv}
    \addgraph{\uautomizer}{eval-results/csv/uautomizer.default.ReachSafety-Sequentialized.cputime.quantile.csv}
    \addplot+ table[y index=3] {eval-results/csv/vb.svcomp.ReachSafety-Sequentialized.cputime.quantile.csv}; \addlegendentry{VBS}
    \legend{} % This disables the legend
\end{semilogyaxis}
\end{tikzpicture}


==> plots/svcomp.ReachSafety-XCSP.cputime.quantile.tex <==
\tikzsetnextfilename{svcomp.ReachSafety-XCSP.cputime.quantile}
\begin{tikzpicture}
\tikzpicturedependsonfile{plots/plot-defs.tex}
\begin{semilogyaxis}[
    quantile plot,
    mark repeat=20,
    ]
    \addgraph{\cpv}{eval-results/csv/cpv.svcomp.ReachSafety-XCSP.cputime.quantile.csv}
    \addgraph{\cpachecker}{eval-results/csv/cpachecker.svcomp.ReachSafety-XCSP.cputime.quantile.csv}
    \addgraph{\esbmc}{eval-results/csv/esbmc.kind.ReachSafety-XCSP.cputime.quantile.csv}
    \addgraph{\kratos}{eval-results/csv/kratos2.svcomp.ReachSafety-XCSP.cputime.quantile.csv}
    \addgraph{\symbiotic}{eval-results/csv/symbiotic.svcomp.ReachSafety-XCSP.cputime.quantile.csv}
    \addgraph{\uautomizer}{eval-results/csv/uautomizer.default.ReachSafety-XCSP.cputime.quantile.csv}
    \addplot+ table[y index=3] {eval-results/csv/vb.svcomp.ReachSafety-XCSP.cputime.quantile.csv}; \addlegendentry{VBS}
    \legend{} % This disables the legend
\end{semilogyaxis}
\end{tikzpicture}


==> plots/svcomp.ReachSafety.cputime.quantile.tex <==
\tikzsetnextfilename{svcomp.ReachSafety.cputime.quantile}
\begin{tikzpicture}
\tikzpicturedependsonfile{plots/plot-defs.tex}
\begin{semilogyaxis}[
    quantile plot,
    mark repeat=250,
    ]
    \addgraph{\cpv}{eval-results/csv/cpv.svcomp.ReachSafety.cputime.quantile.csv}
    \addgraph{\cpachecker}{eval-results/csv/cpachecker.svcomp.ReachSafety.cputime.quantile.csv}
    \addgraph{\esbmc}{eval-results/csv/esbmc.kind.ReachSafety.cputime.quantile.csv}
    \addgraph{\kratos}{eval-results/csv/kratos2.svcomp.ReachSafety.cputime.quantile.csv}
    \addgraph{\symbiotic}{eval-results/csv/symbiotic.svcomp.ReachSafety.cputime.quantile.csv}
    \addgraph{\uautomizer}{eval-results/csv/uautomizer.default.ReachSafety.cputime.quantile.csv}
    \addplot+ table[y index=3] {eval-results/csv/vb.svcomp.ReachSafety.cputime.quantile.csv}; \addlegendentry{VBS}
    \legend{} % This disables the legend
\end{semilogyaxis}
\end{tikzpicture}


==> plots/svcomp.Termination-BitVectors.cputime.quantile.tex <==
\tikzsetnextfilename{svcomp.Termination-BitVectors.cputime.quantile}
\begin{tikzpicture}
\tikzpicturedependsonfile{plots/plot-defs.tex}
\begin{semilogyaxis}[
    quantile plot,
    mark repeat=10,
    ]
    \pgfplotsset{legend to name=legend:svcomp-term}
    \addgraph{\cpv}{eval-results/csv/cpv.svcomp.Termination-BitVectors.cputime.quantile.csv}
    \addgraph{\cpachecker}{eval-results/csv/cpachecker.svcomp.Termination-BitVectors.cputime.quantile.csv}
    \addplot+ table[y index=3] {eval-results/csv/esbmc.kind.Termination-BitVectors.cputime.quantile.csv}; \addlegendentry{\esbmc}
    \addgraph{dummy}{dummy} % color for Kratos2
    \addgraph{\symbiotic}{eval-results/csv/symbiotic.svcomp.Termination-BitVectors.cputime.quantile.csv}
    \addgraph{\uautomizer}{eval-results/csv/uautomizer.default.Termination-BitVectors.cputime.quantile.csv}
    \addplot+ table[y index=3] {eval-results/csv/vb.svcomp.Termination-BitVectors.cputime.quantile.csv}; \addlegendentry{VBS}
    % \addgraph{\transvercpv}{eval-results/csv/transver-cpv.svcomp.Termination-BitVectors.cputime.quantile.csv}
\end{semilogyaxis}
\end{tikzpicture}


==> plots/svcomp.Termination-MainControlFlow.cputime.quantile.tex <==
\tikzsetnextfilename{svcomp.Termination-MainControlFlow.cputime.quantile}
\begin{tikzpicture}
\tikzpicturedependsonfile{plots/plot-defs.tex}
\begin{semilogyaxis}[
    quantile plot,
    mark repeat=50,
    ]
    \addgraph{\cpv}{eval-results/csv/cpv.svcomp.Termination-MainControlFlow.cputime.quantile.csv}
    \addgraph{\cpachecker}{eval-results/csv/cpachecker.svcomp.Termination-MainControlFlow.cputime.quantile.csv}
    % \addgraph{\esbmc}{eval-results/csv/esbmc.kind.Termination-MainControlFlow.cputime.quantile.csv}
    \addplot+ table[y index=3] {eval-results/csv/esbmc.kind.Termination-MainControlFlow.cputime.quantile.csv}; \addlegendentry{\esbmc}
    \addgraph{dummy}{dummy} % color for Kratos2
    \addgraph{\symbiotic}{eval-results/csv/symbiotic.svcomp.Termination-MainControlFlow.cputime.quantile.csv}
    \addgraph{\uautomizer}{eval-results/csv/uautomizer.default.Termination-MainControlFlow.cputime.quantile.csv}
    \addplot+ table[y index=3] {eval-results/csv/vb.svcomp.Termination-MainControlFlow.cputime.quantile.csv}; \addlegendentry{VBS}
    % \addgraph{\transvercpv}{eval-results/csv/transver-cpv.svcomp.Termination-MainControlFlow.cputime.quantile.csv}
    \legend{} % This disables the legend
\end{semilogyaxis}
\end{tikzpicture}


==> plots/svcomp.Termination-MainHeap.cputime.quantile.tex <==
\tikzsetnextfilename{svcomp.Termination-MainHeap.cputime.quantile}
\begin{tikzpicture}
\tikzpicturedependsonfile{plots/plot-defs.tex}
\begin{semilogyaxis}[
    quantile plot,
    mark repeat=20,
    ]
    \addgraph{\cpv}{eval-results/csv/cpv.svcomp.Termination-MainHeap.cputime.quantile.csv}
    \addgraph{\cpachecker}{eval-results/csv/cpachecker.svcomp.Termination-MainHeap.cputime.quantile.csv}
    \addplot+ table[y index=3] {eval-results/csv/esbmc.kind.Termination-MainHeap.cputime.quantile.csv}; \addlegendentry{\esbmc}
    \addgraph{dummy}{dummy} % color for Kratos2
    \addgraph{\symbiotic}{eval-results/csv/symbiotic.svcomp.Termination-MainHeap.cputime.quantile.csv}
    \addgraph{\uautomizer}{eval-results/csv/uautomizer.default.Termination-MainHeap.cputime.quantile.csv}
    \addplot+ table[y index=3] {eval-results/csv/vb.svcomp.Termination-MainHeap.cputime.quantile.csv}; \addlegendentry{VBS}
    % \addgraph{\transvercpv}{eval-results/csv/transver-cpv.svcomp.Termination-MainHeap.cputime.quantile.csv}
    \legend{} % This disables the legend
\end{semilogyaxis}
\end{tikzpicture}


==> plots/svcomp.Termination-Other.cputime.quantile.tex <==
\tikzsetnextfilename{svcomp.Termination-Other.cputime.quantile}
\begin{tikzpicture}
\tikzpicturedependsonfile{plots/plot-defs.tex}
\begin{semilogyaxis}[
    quantile plot,
    mark repeat=250,
    ]
    \addgraph{\cpv}{eval-results/csv/cpv.svcomp.Termination-Other.cputime.quantile.csv}
    \addgraph{\cpachecker}{eval-results/csv/cpachecker.svcomp.Termination-Other.cputime.quantile.csv}
    \addplot+ table[y index=3] {eval-results/csv/esbmc.kind.Termination-Other.cputime.quantile.csv}; \addlegendentry{\esbmc}
    \addgraph{dummy}{dummy} % color for Kratos2
    \addgraph{\symbiotic}{eval-results/csv/symbiotic.svcomp.Termination-Other.cputime.quantile.csv}
    \addgraph{\uautomizer}{eval-results/csv/uautomizer.default.Termination-Other.cputime.quantile.csv}
    \addplot+ table[y index=3] {eval-results/csv/vb.svcomp.Termination-Other.cputime.quantile.csv}; \addlegendentry{VBS}
    % \addgraph{\transvercpv}{eval-results/csv/transver-cpv.svcomp.Termination-Other.cputime.quantile.csv}
    \legend{} % This disables the legend
\end{semilogyaxis}
\end{tikzpicture}


==> plots/svcomp.Termination.cputime.quantile.tex <==
\tikzsetnextfilename{svcomp.Termination.cputime.quantile}
\begin{tikzpicture}
\tikzpicturedependsonfile{plots/plot-defs.tex}
\begin{semilogyaxis}[
    quantile plot,
    mark repeat=300,
    ]
    \addgraph{\cpv}{eval-results/csv/cpv.svcomp.Termination.cputime.quantile.csv}
    \addgraph{\cpachecker}{eval-results/csv/cpachecker.svcomp.Termination.cputime.quantile.csv}
    \addplot+ table[y index=3] {eval-results/csv/esbmc.kind.Termination.cputime.quantile.csv}; \addlegendentry{\esbmc}
    \addgraph{dummy}{dummy}
    \addgraph{\symbiotic}{eval-results/csv/symbiotic.svcomp.Termination.cputime.quantile.csv}
    \addgraph{\uautomizer}{eval-results/csv/uautomizer.default.Termination.cputime.quantile.csv}
    \addplot+ table[y index=3] {eval-results/csv/vb.svcomp.Termination.cputime.quantile.csv}; \addlegendentry{VBS}
    % \addgraph{\transvercpv}{eval-results/csv/transver-cpv.svcomp.Termination.cputime.quantile.csv}
    \legend{} % This disables the legend
\end{semilogyaxis}
\end{tikzpicture}

